Polar Codes are Optimal for Lossy Source Coding

We consider lossy source compression of a binary symmetric source using polar codes and the low-complexity successive encoding algorithm. It was recently shown by Arikan that polar codes achieve the capacity of arbitrary symmetric binary-input discrete memoryless channels under a successive decoding strategy. We show the equivalent result for lossy source compression, i.e., we show that this combination achieves the rate-distortion bound for a binary symmetric source. We further show the optimality of polar codes for various problems including the binary Wyner-Ziv and the binary Gelfand-Pinsker problem

==> ps/LOSSY.tex <==
\setlength{\unitlength}{1.75bp}%
%\footnotesize
\begin{picture}(130,85)(-5,-5)
{
\put(0,0){\includegraphics[scale=1.75]{ps/LOSSY_1}}
\multiputlist(0,-8)(24,0)[b]{$0.0$,$0.2$,$0.4$, $0.6$,$0.8$}
\multiputlist(-12,16)(0,16)[l]{$0.1$,$0.2$,$0.3$,$0.4$}
\put(-12,80){\makebox(0,0)[tl]{$D$}}
\put(120,-8){\makebox(0,0)[br]{$R$}}
}
\end{picture}







==> ps/gelfandpinsker.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(220,60)(0,0)
\put(0,0){\includegraphics[scale=1]{ps/gelfandpinsker_1}}
\put(0,0)
{
\put(130,18){\makebox(0,0)[c]{$Z$}}
\put(90,18){\makebox(0,0)[c]{$S$}}
\put(40,50){\makebox(0,0)[c]{Encoder}}
\put(180,50){\makebox(0,0)[c]{Decoder}}
\put(70,60){\makebox(0,0)[c]{$X$}}
\put(10,60){\makebox(0,0)[c]{$M$}}
\put(210,60){\makebox(0,0)[c]{$\hat{M}$}}
\put(150,60){\makebox(0,0)[c]{$Y$}}

}
\end{picture}


==> ps/onehelper.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(220,70)(0,0)
\put(0,-10){\includegraphics[scale=1]{ps/onehelper_1}}
\put(0,0)
{
\put(15,32){\makebox(0,0)[c]{$Z$}}
\put(60,50){\makebox(0,0)[c]{Encoder}}
\put(60,10){\makebox(0,0)[c]{Helper}}
\put(175,50){\makebox(0,0)[c]{Decoder}}
\put(115,60){\makebox(0,0)[c]{$R$}}
\put(115,20){\makebox(0,0)[c]{$R'$}}
\put(25,60){\makebox(0,0)[c]{$Y$}}
\put(25,0){\makebox(0,0)[c]{$Y'$}}
\put(90,60){\makebox(0,0)[c]{$X$}}
\put(90,20){\makebox(0,0)[c]{$X'$}}
\put(205,60){\makebox(0,0)[c]{$\hat{Y}$}}

}
\end{picture}


==> ps/transform.tex <==
\setlength{\unitlength}{0.5bp}%
\begin{picture}(320,200)(0,0)
\put(0,0){\includegraphics[scale=0.5]{ps/transform_1}}
\put(282,185){\footnotesize $W$}
\put(285,145){\footnotesize$\cdot$}
\put(285,105){\footnotesize$\cdot$}
\put(285,65){\footnotesize$\cdot$}
\put(282,25){\footnotesize$W$}
\put(105,110){\footnotesize$A_nG^{\otimes n}$}
\put(-40,185){\footnotesize ${U}_0$}
\put(-40,165){\footnotesize ${U}_1$}
\put(-30,130){\footnotesize $\cdot$}
\put(-30,95){\footnotesize $\cdot$}
\put(-30,60){\footnotesize $\cdot$}
\put(-40,25){\footnotesize $U_{N-1}$}
\put(225,195){\tiny ${X}_0$}
\put(225,35){\tiny $X_{N-1}$}
\put(340,185){\footnotesize ${Y}_0$}
\put(340,130){\footnotesize $\cdot$}
\put(340,95){\footnotesize $\cdot$}
\put(340,60){\footnotesize $\cdot$}
\put(340,25){\footnotesize $Y_{N-1}$}
\end{picture}


==> ps/trellis_rev.tex <==
\setlength{\unitlength}{0.65bp}%
%\footnotesize
\small
\begin{picture}(250,230)(10,5)
\put(5,0){\includegraphics[scale=0.65]{ps/trellis_rev_1}}
\put(210,10){
\put(15,3){$X_7$}
\put(15,33){$X_6$}
\put(15,63){$X_5$}
\put(15,93){$X_4$}
\put(15,123){$X_3$}
\put(15,153){$X_2$}
\put(15,183){$X_1$}
\put(15,213){$X_0$}
}
\put(-15,0){$U_7$}
\put(-15,30){$U_3$}
\put(-15,60){$U_5$}
\put(-15,90){$U_1$}
\put(-15,120){$U_6$}
\put(-15,150){$U_2$}
\put(-15,180){$U_4$}
\put(-15,210){$U_0$}

\put(-5,-3){
\put(260,3){$W(y_7\mid x_7)$}
\put(290,53){$\vdots$}
\put(290,113){$\vdots$}
\put(290,173){$\vdots$}
%\put(-25,33){$l(y_6)$}
%\put(-25,63){$l(y_5)$}
%\put(-25,93){$l(y_4)$}
%\put(-25,123){$l(y_3)$}
%\put(-25,153){$l(y_2)$}
%\put(-25,183){$l(y_1)$}
\put(260,213){$W(y_0\mid x_0)$}
}

\end{picture}


==> ps/wynerziv.tex <==
\setlength{\unitlength}{1bp}%
\begin{picture}(220,70)(0,0)
\put(0,0){\includegraphics[scale=1]{ps/wynerziv_1}}
\put(0,0)
{
\put(105,32){\makebox(0,0)[c]{$Z$}}
\put(60,50){\makebox(0,0)[c]{Encoder}}
\put(175,50){\makebox(0,0)[c]{Decoder}}
\put(115,60){\makebox(0,0)[c]{$R$}}
\put(25,60){\makebox(0,0)[c]{$Y$}}
\put(90,60){\makebox(0,0)[c]{$X$}}
\put(185,30){\makebox(0,0)[c]{$Y'$}}

}
\end{picture}

